Hybrid Resource Allocation Scheme for Bistatic ISAC with Data Channels

Bistatic integrated sensing and communication (ISAC) enables efficient reuse of the existing cellular infrastructure and is likely to play an important role in future sensing networks. In this context, ISAC using the data channel is a promising approach to improve the bistatic sensing performance compared to relying solely on pilots. One of the challenges associated with this approach is resource allocation: the communication link aims to transmit higher modulation order (MO) symbols to maximize the throughput, whereas a lower MO is preferable for sensing to achieve a higher signal-to-noise ratio in the radar image. To address this conflict, this paper introduces a hybrid resource allocation scheme. By placing lower MO symbols as pseudo-pilots on a suitable sensing grid, we enhance the bistatic sensing performance while only slightly reducing the spectral efficiency of the communication link. Simulation results validate our approach against different baselines and provide practical insights into how decoding errors affect the sensing performance.

==> figures/hybrid_scheme.tikz <==
\begin{tikzpicture}

\definecolor{grey}{RGB}{230, 230, 230}
\definecolor{blue}{RGB}{80, 160, 255}

\draw[black] (0,0) rectangle (7,6);
\fill[grey] (0,0) rectangle (7,6);

\foreach \x in {0, 2, ..., 6.5} {
    \foreach \y in {0, 2, ..., 5.5} {
        \fill[blue] (\x,\y) rectangle (\x+0.5,\y+0.5);
    }
}

\draw[step=0.5cm, gray, very thin] (0,0) grid (7,6);

\draw[->, thick] (0,0) -- (0,6.25) node[above] {Subcarriers};
\draw[->, thick] (0,0) -- (7.25,0) node[right] {Symbols};

\foreach \y in {0, 0.5, ..., 5.5} {
    \pgfmathsetmacro{\scaledy}{int(\y * 2)} 
    \draw[thick] (0,\y+0.25) -- (-0.15,\y+0.25) node[left] {\scaledy};
}
\foreach \x in {0, 0.5, ..., 6.5} {
    \pgfmathsetmacro{\scaledx}{int(\x * 2)} 
    \draw[thick] (\x+0.25,0) -- (\x+0.25,-0.15) node[below] {\scaledx};
}

\draw[<->, thick, black] (0.25,0.25) -- (2.25,0.25) node[midway, above, sloped] {$K_\text{T}$};

\draw[<->, thick, black] (0.25,0.25) -- (0.25,2.25) node[midway, right] {$K_\text{F}$};

\end{tikzpicture}

==> figures/image_snr.tikz <==
\def\scale{1}

\begin{tikzpicture}
        [spy using outlines={rectangle, magnification=2, size=1cm, connect spies}] 
        
		\begin{axis}[
			height = 7cm,
    		xlabel={SNR (dB)},
    		ylabel={$\gamma_{\text{tar}}$ (dB)},
    		xmin = -8,
            xmax = 12,
    		ymin=5,
		    ymax = 40,
            ytick={10, 20, 30, 40, 50},
		    enlargelimits = false,
    		xmajorgrids=true,
    		ymajorgrids=true,
    		grid style=solid,
    		legend pos = north west,
		    legend style={font=\footnotesize},
            legend columns = 1,
            transpose legend,
            legend cell align={left},
			every axis plot/.append style={thick},
        	scale = \scale,
            scaled ticks=false, 
            mark repeat={2}
		]

        \addplot[color=rot, thick]
    	plot table[x expr=\thisrowno{0}, y index=2] {data/Image_SNR_Inf_Vec_Len512_CW_len_1024_N_weak_5_Spacing_freq_4_Spacing_time_4.txt};

        \addlegendentry{Hybrid Scheme}

        \addplot[color=apfelgruen,thick]
    	plot table[x expr=\thisrowno{0}, y index=4] {data/Image_SNR_Inf_Vec_Len512_CW_len_1024_N_weak_5_Spacing_freq_4_Spacing_time_4.txt};

        \addlegendentry{Comm-centric}

        \addplot[color=mittelgrau,thick]
    	plot table[x expr=\thisrowno{0}, y index=3] {data/Image_SNR_Inf_Vec_Len512_CW_len_1024_N_weak_5_Spacing_freq_4_Spacing_time_4.txt};

        \addlegendentry{Pilots}

        \addplot[color=mittelblau, thick]
    	plot table[x expr=\thisrowno{0}, y index=1] {data/Image_SNR_Inf_Vec_Len512_CW_len_1024_N_weak_5_Spacing_freq_4_Spacing_time_4.txt};

        \addlegendentry{Genie-aided}

	\end{axis}

\spy[black,size=1.25cm] on (3,2.25) in node [fill=none] at (4.5, 1);

\end{tikzpicture}

==> figures/missed_det.tikz <==
\def\scale{1}

\begin{tikzpicture}
        [spy using outlines={rectangle, magnification=2.5, size=1cm, connect spies}] 
        
		\begin{semilogyaxis}[
			height = 7cm,
    		xlabel={SNR (dB)},
    		ylabel={$P_{\text{MD}}$},
    		xmin = -8,
            xmax = 12,
    		ymin=0.05,
		    ymax = 1,
		    enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=solid,
    		legend pos = north east,
		    legend style={font=\footnotesize},
            legend columns = 1,
            transpose legend,
            legend cell align={left},
			every axis plot/.append style={thick},
        	scale = \scale,
            mark repeat={2}
		]

        \addplot[color=rot, thick]
    	plot table[x expr=\thisrowno{0}, y index=2] {data/Missed_Det_Inf_Vec_Len512_CW_len_1024_N_weak_5_Spacing_freq_4_Spacing_time_4.txt};

        \addlegendentry{Hybrid Scheme}

        \addplot[color=apfelgruen,thick]
    	plot table[x expr=\thisrowno{0}, y index=4] {data/Missed_Det_Inf_Vec_Len512_CW_len_1024_N_weak_5_Spacing_freq_4_Spacing_time_4.txt};

        \addlegendentry{Comm-centric}

        \addplot[color=mittelgrau,thick]
    	plot table[x expr=\thisrowno{0}, y index=3] {data/Missed_Det_Inf_Vec_Len512_CW_len_1024_N_weak_5_Spacing_freq_4_Spacing_time_4.txt};

        \addlegendentry{Pilots}

        \addplot[color=mittelblau, thick]
    	plot table[x expr=\thisrowno{0}, y index=1] {data/Missed_Det_Inf_Vec_Len512_CW_len_1024_N_weak_5_Spacing_freq_4_Spacing_time_4.txt};

        \addlegendentry{Genie-aided}
                               
	\end{semilogyaxis}


\end{tikzpicture}

==> figures/processing_pipeline.tikz <==
\begin{tikzpicture}[node distance=1cm]

\tikzset{every node/.style={font=\large}}%

\tikzstyle{emptyblock} = [rectangle, rounded corners, minimum width=1cm, minimum height=1.2cm, text centered, draw=white]
\tikzstyle{blocktx} = [rectangle, rounded corners, minimum width=3.3cm, minimum height=1.2cm, text centered, draw=black, fill=cyan!15]
\tikzstyle{blockrx} = [rectangle, rounded corners, minimum width=3.3cm, minimum height=1.2cm, text centered, draw=black, fill=orange!15]
\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=1.2cm, text centered, draw=black, fill=gray!20]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{dashedboxcyan} = [draw=cyan, dashed, rounded corners, inner sep=1em]
\tikzstyle{dashedorangebox} = [draw=orange, dashed, rounded corners, inner sep=1em]

\node (encoding) [blocktx, xshift=-2cm] {Encoding};
\node (source) [emptyblock, left of=encoding, xshift=-2cm]{};
\node[align=center]  (modulationTX) [blocktx, right of=encoding, xshift=3cm] {Modulation and\\ RE Mapping};

\node (channel) [process, below of=modulationTX, xshift=3cm, yshift=-1cm] {Channel};

\node[align=center] (commsEQ) [blockrx, below of=channel, xshift =-3cm, yshift=-1cm] {Comm. EQ};
\node[align=center] (demodulation) [blockrx, left of=commsEQ, xshift=-3cm] {Demodulation and\\ RE Demapping};
\node (decoding) [blockrx, left of=demodulation, xshift=-3cm] {Decoding};
\node[align=center]  (modulationRX) [blockrx, left of=decoding, xshift=-3cm] {Modulation and\\ RE Mapping};
\node (sensingEQ) [blockrx, left of=modulationRX, xshift=-3cm] {Sensing EQ};
\node[align=center] (sensingProc) [blockrx, left of=sensingEQ, xshift=-3cm] {Sensing\\ Processing};
\node (sink) [emptyblock, left of=sensingProc, xshift=-3.8cm]{};


\draw[arrow] (source.east) -- node[anchor=south] {$\mathbf{b}$} (encoding.west);
\draw [arrow] (encoding) -- node[anchor=south] {$\mathbf{c}$} (modulationTX);
\draw [arrow] (modulationTX.east)  node[anchor=south, xshift=7.1mm] {$\mathbf{X}$} -- ++(1.35,0) --(channel.north);%

\draw [arrow] (channel.south) -- ++(0,-1.4) -- node[anchor=south] {$\mathbf{Y}$} (commsEQ);
\draw [arrow] (commsEQ) -- node[anchor=south] {$\mathbf{\hat{Y}}$} (demodulation);
\draw [arrow] (demodulation) -- node[anchor=south] {$\boldsymbol{\ell}$} (decoding);
\draw [arrow] (decoding) -- node[anchor=south] {$\mathbf{\hat{c}}$} (modulationRX);
\draw [arrow] (modulationRX) -- node[anchor=south] {$\mathbf{\hat{X}}$} (sensingEQ);
\draw [arrow] (sensingEQ) -- node[anchor=south] {$\mathbf{\hat{H}}$} (sensingProc);
\draw [arrow] (sensingProc.west) -- node[anchor=south, xshift = 0.2cm] {target list} (sink.east);


\draw [dashedboxcyan] ($(source.north west)+(0.7,0.35)$) rectangle ($(modulationTX.south east)+(0.35,-0.35)$);
\node[text=cyan] at ($(encoding.north west)+(-0.5,0.8)$) {TX};

\draw [dashedorangebox] ($(sensingProc.north west)+(-2.15,0.35)$) rectangle ($(commsEQ.south east)+(0.35,-0.35)$);
\node[text=orange] at ($(sensingProc.north)+(0,0.8)$) {Bistatic RX};


\end{tikzpicture}

==> figures/ser.tikz <==
\def\scale{1}

\begin{tikzpicture}
        [spy using outlines={rectangle, magnification=2, size=1cm, connect spies}] 
        
		\begin{semilogyaxis}[
			height = 7cm,
    		xlabel={SNR (dB)},
    		ylabel={SER},
    		xmin = -2,
            xtick ={-2, -1, ..., 10},
            ytick ={1, 0.1, 0.01, 0.001},
            xmax = 10,
    		ymin= 0.001,
		    ymax = 1,
		    enlargelimits = false,
    		xmajorgrids=true,
    		ymajorgrids=true,
    		grid style=solid,
    		legend pos = south west,
		    legend style={font=\footnotesize},
            legend columns = 1,
            transpose legend,
            legend cell align={left},
			every axis plot/.append style={thick},
        	scale = \scale,
            mark repeat={2}
		]

        \addplot[color=rot, thick]
    	plot table[x expr=\thisrowno{0}, y index=1] {data/SER_Inf_Vec_Len512_CW_len_1024_N_weak_5_Spacing_freq_4_Spacing_time_4.txt};

        \addlegendentry{Hybrid Scheme}

        \addplot[color=apfelgruen,thick]
    	plot table[x expr=\thisrowno{0}, y index=2] {data/SER_Inf_Vec_Len512_CW_len_1024_N_weak_5_Spacing_freq_4_Spacing_time_4.txt};

        \addlegendentry{Comm-centric}
                               
	\end{semilogyaxis}

\spy[black,width=2.5cm, height=1cm] on (1.72, 5.1) in node [fill=none] at (1.72, 3.5);

\spy[black,width=1.25cm, height=1.5cm] on (4.33, 4.6) in node [fill=none] at (4.33, 1.8);

\end{tikzpicture}
